UniTE: A Survey and Unified Pipeline for Pre-training Spatiotemporal Trajectory Embeddings

Spatiotemporal trajectories are sequences of timestamped locations, which enable a variety of analyses that in turn enable important real-world applications. It is common to map trajectories to vectors, called embeddings, before subsequent analyses. Thus, the qualities of embeddings are very important. Methods for pre-training embeddings, which leverage unlabeled trajectories for training universal embeddings, have shown promising applicability across different tasks, thus attracting considerable interest. However, research progress on this topic faces two key challenges: a lack of a comprehensive overview of existing methods, resulting in several related methods not being well-recognized, and the absence of a unified pipeline, complicating the development of new methods and the analysis of methods. We present UniTE, a survey and a unified pipeline for this domain. In doing so, we present a comprehensive list of existing methods for pre-training trajectory embeddings, which includes methods that either explicitly or implicitly employ pre-training techniques. Further, we present a unified and modular pipeline with publicly available underlying code, simplifying the process of constructing and evaluating methods for pre-training trajectory embeddings. Additionally, we contribute a selection of experimental results using the proposed pipeline on real-world datasets. Implementation of the pipeline is publicly available at https://github.com/Logan-Lin/UniTE.

==> plot/encoder-comparison.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
    \definecolor{baseBlue}{HTML}{00215E}
    \definecolor{baseRed}{HTML}{FC4100}
    \definecolor{baseYellow}{HTML}{FFC55A}

    \begin{groupplot}[
        group style={
            group size=\groupSize,
            horizontal sep=1cm,
            vertical sep=1.5cm
        },
        width=0.5\textwidth,
        height=0.3\textwidth,
        ybar=2pt,
        ylabel style={align=center},
        xlabel style={align=center},
        xtick=\empty,
        symbolic x coords={RNN, Transformer, CNN},
        enlarge x limits=\enlargeX,
    ]

    % Chengdu Destination Prediction (Acc@1)
    \nextgroupplot[
        title={\small Chengdu: Destination Prediction Acc@1 (\%)},
        bar width=\barWidth,
        ymin=0,ymax=60,
    ]
    % RNN-based methods
    \addplot[fill=baseBlue!30] coordinates {(RNN, 55.43)}; % DTC
    \addplot[fill=baseBlue!40] coordinates {(RNN, 29.35)}; % trajectory2vec
    \addplot[fill=baseBlue!50] coordinates {(RNN, 57.86)}; % TremBR
    \addplot[fill=baseBlue!60] coordinates {(RNN, 38.96)}; % GM-VSAE
    \addplot[fill=baseBlue!70] coordinates {(RNN, 39.07)}; % TrajODE
    \addplot[fill=baseBlue!80] coordinates {(RNN, 55.67)}; % t2vec
    \addplot[fill=baseBlue!90] coordinates {(RNN, 34.22)}; % TrajectorySim
    % Transformer-based methods
    \addplot[fill=baseRed!30] coordinates {(Transformer, 26.43)}; % CTLE
    \addplot[fill=baseRed!40] coordinates {(Transformer, 27.42)}; % Toast
    \addplot[fill=baseRed!50] coordinates {(Transformer, 53.06)}; % PreCLN
    \addplot[fill=baseRed!60] coordinates {(Transformer, 53.23)}; % TrajCL
    \addplot[fill=baseRed!70] coordinates {(Transformer, 55.14)}; % START
    \addplot[fill=baseRed!80] coordinates {(Transformer, 50.17)}; % LightPath
    \addplot[fill=baseRed!90] coordinates {(Transformer, 58.38)}; % MMTEC
    % CNN-based methods
    \addplot[fill=baseYellow!50] coordinates {(CNN, 24.38)}; % CAETSC
    \addplot[fill=baseYellow!70] coordinates {(CNN, 8.13)}; % Robust DAA

    % Porto Destination Prediction (Acc@1)
    \nextgroupplot[
        title={\small Porto: Destination Prediction Acc@1 (\%)},
        bar width=\barWidth,
        ymin=0,ymax=45,
    ]
    % RNN-based methods
    \addplot[fill=baseBlue!30] coordinates {(RNN, 38.26)}; % DTC
    \addplot[fill=baseBlue!40] coordinates {(RNN, 4.92)}; % trajectory2vec
    \addplot[fill=baseBlue!50] coordinates {(RNN, 38.50)}; % TremBR
    \addplot[fill=baseBlue!60] coordinates {(RNN, 43.76)}; % GM-VSAE
    \addplot[fill=baseBlue!70] coordinates {(RNN, 37.31)}; % TrajODE
    \addplot[fill=baseBlue!80] coordinates {(RNN, 38.14)}; % t2vec
    \addplot[fill=baseBlue!90] coordinates {(RNN, 22.90)}; % TrajectorySim
    % Transformer-based methods
    \addplot[fill=baseRed!30] coordinates {(Transformer, 18.56)}; % CTLE
    \addplot[fill=baseRed!40] coordinates {(Transformer, 20.17)}; % Toast
    \addplot[fill=baseRed!50] coordinates {(Transformer, 37.35)}; % PreCLN
    \addplot[fill=baseRed!60] coordinates {(Transformer, 37.48)}; % TrajCL
    \addplot[fill=baseRed!70] coordinates {(Transformer, 36.13)}; % START
    \addplot[fill=baseRed!80] coordinates {(Transformer, 28.19)}; % LightPath
    \addplot[fill=baseRed!90] coordinates {(Transformer, 37.69)}; % MMTEC
    % CNN-based methods
    \addplot[fill=baseYellow!50] coordinates {(CNN, 34.20)}; % CAETSC
    \addplot[fill=baseYellow!70] coordinates {(CNN, 5.54)}; % Robust DAA

    % Chengdu Arrival Time Estimation (MAE)
    \nextgroupplot[
        title={\small Chengdu: Arrival Time Estimation MAE (minutes)},
        bar width=\barWidth,
        ymin=0,ymax=1.85,
    ]
    % RNN-based methods
    \addplot[fill=baseBlue!30] coordinates {(RNN, 0.604)}; % DTC
    \addplot[fill=baseBlue!40] coordinates {(RNN, 0.303)}; % trajectory2vec
    \addplot[fill=baseBlue!50] coordinates {(RNN, 0.027)}; % TremBR
    \addplot[fill=baseBlue!60] coordinates {(RNN, 0.053)}; % GM-VSAE
    \addplot[fill=baseBlue!70] coordinates {(RNN, 1.821)}; % TrajODE
    \addplot[fill=baseBlue!80] coordinates {(RNN, 0.223)}; % t2vec
    \addplot[fill=baseBlue!90] coordinates {(RNN, 0.083)}; % TrajectorySim
    % Transformer-based methods
    \addplot[fill=baseRed!30] coordinates {(Transformer, 0.974)}; % CTLE
    \addplot[fill=baseRed!40] coordinates {(Transformer, 0.914)}; % Toast
    \addplot[fill=baseRed!50] coordinates {(Transformer, 0.212)}; % PreCLN
    \addplot[fill=baseRed!60] coordinates {(Transformer, 0.173)}; % TrajCL
    \addplot[fill=baseRed!70] coordinates {(Transformer, 0.331)}; % START
    \addplot[fill=baseRed!80] coordinates {(Transformer, 0.310)}; % LightPath
    \addplot[fill=baseRed!90] coordinates {(Transformer, 0.239)}; % MMTEC
    % CNN-based methods
    \addplot[fill=baseYellow!50] coordinates {(CNN, 0.330)}; % CAETSC
    \addplot[fill=baseYellow!70] coordinates {(CNN, 0.851)}; % Robust DAA

    % Porto Arrival Time Estimation (MAE)
    \nextgroupplot[
        title={\small Porto: Arrival Time Estimation MAE (minutes)},
        bar width=\barWidth,
        ymin=0,ymax=2.8,
    ]
    % RNN-based methods
    \addplot[fill=baseBlue!30] coordinates {(RNN, 0.899)}; % DTC
    \addplot[fill=baseBlue!40] coordinates {(RNN, 0.064)}; % trajectory2vec
    \addplot[fill=baseBlue!50] coordinates {(RNN, 0.034)}; % TremBR
    \addplot[fill=baseBlue!60] coordinates {(RNN, 0.169)}; % GM-VSAE
    \addplot[fill=baseBlue!70] coordinates {(RNN, 0.855)}; % TrajODE
    \addplot[fill=baseBlue!80] coordinates {(RNN, 0.895)}; % t2vec
    \addplot[fill=baseBlue!90] coordinates {(RNN, 0.103)}; % TrajectorySim
    % Transformer-based methods
    \addplot[fill=baseRed!30] coordinates {(Transformer, 0.876)}; % CTLE
    \addplot[fill=baseRed!40] coordinates {(Transformer, 1.368)}; % Toast
    \addplot[fill=baseRed!50] coordinates {(Transformer, 0.295)}; % PreCLN
    \addplot[fill=baseRed!60] coordinates {(Transformer, 0.589)}; % TrajCL
    \addplot[fill=baseRed!70] coordinates {(Transformer, 0.462)}; % START
    \addplot[fill=baseRed!80] coordinates {(Transformer, 0.780)}; % LightPath
    \addplot[fill=baseRed!90] coordinates {(Transformer, 0.809)}; % MMTEC
    % CNN-based methods
    \addplot[fill=baseYellow!50] coordinates {(CNN, 0.997)}; % CAETSC
    \addplot[fill=baseYellow!70] coordinates {(CNN, 2.730)}; % Robust DAA

    % Chengdu Classification (Acc@1)
    \nextgroupplot[
        title={\small Chengdu: Classification Acc@1 (\%)},
        bar width=\barWidth,
        ymin=0,ymax=12.3,
    ]
    % RNN-based methods
    \addplot[fill=baseBlue!30] coordinates {(RNN, 0.21)}; % DTC
    \addplot[fill=baseBlue!40] coordinates {(RNN, 0.03)}; % trajectory2vec
    \addplot[fill=baseBlue!50] coordinates {(RNN, 11.33)}; % TremBR
    \addplot[fill=baseBlue!60] coordinates {(RNN, 11.99)}; % GM-VSAE
    \addplot[fill=baseBlue!70] coordinates {(RNN, 0.76)}; % TrajODE
    \addplot[fill=baseBlue!80] coordinates {(RNN, 11.97)}; % t2vec
    \addplot[fill=baseBlue!90] coordinates {(RNN, 9.66)}; % TrajectorySim
    % Transformer-based methods
    \addplot[fill=baseRed!30] coordinates {(Transformer, 1.42)}; % CTLE
    \addplot[fill=baseRed!40] coordinates {(Transformer, 1.11)}; % Toast
    \addplot[fill=baseRed!50] coordinates {(Transformer, 6.65)}; % PreCLN
    \addplot[fill=baseRed!60] coordinates {(Transformer, 2.01)}; % TrajCL
    \addplot[fill=baseRed!70] coordinates {(Transformer, 7.65)}; % START
    \addplot[fill=baseRed!80] coordinates {(Transformer, 0.03)}; % LightPath
    \addplot[fill=baseRed!90] coordinates {(Transformer, 7.19)}; % MMTEC
    % CNN-based methods
    \addplot[fill=baseYellow!50] coordinates {(CNN, 0.04)}; % CAETSC
    \addplot[fill=baseYellow!70] coordinates {(CNN, 0.28)}; % Robust DAA

    % Porto Classification (Acc@1)
    \nextgroupplot[
        title={\small Porto: Classification Acc@1 (\%)},
        bar width=\barWidth,
        ymin=0,ymax=6.3,
    ]
    % RNN-based methods
    \addplot[fill=baseBlue!30] coordinates {(RNN, 5.42)}; % DTC
    \addplot[fill=baseBlue!40] coordinates {(RNN, 1.04)}; % trajectory2vec
    \addplot[fill=baseBlue!50] coordinates {(RNN, 6.04)}; % TremBR
    \addplot[fill=baseBlue!60] coordinates {(RNN, 5.69)}; % GM-VSAE
    \addplot[fill=baseBlue!70] coordinates {(RNN, 1.66)}; % TrajODE
    \addplot[fill=baseBlue!80] coordinates {(RNN, 5.36)}; % t2vec
    \addplot[fill=baseBlue!90] coordinates {(RNN, 2.79)}; % TrajectorySim
    % Transformer-based methods
    \addplot[fill=baseRed!30] coordinates {(Transformer, 1.34)}; % CTLE
    \addplot[fill=baseRed!40] coordinates {(Transformer, 1.44)}; % Toast
    \addplot[fill=baseRed!50] coordinates {(Transformer, 2.06)}; % PreCLN
    \addplot[fill=baseRed!60] coordinates {(Transformer, 1.32)}; % TrajCL
    \addplot[fill=baseRed!70] coordinates {(Transformer, 6.18)}; % START
    \addplot[fill=baseRed!80] coordinates {(Transformer, 1.04)}; % LightPath
    \addplot[fill=baseRed!90] coordinates {(Transformer, 1.63)}; % MMTEC
    % CNN-based methods
    \addplot[fill=baseYellow!50] coordinates {(CNN, 3.48)}; % CAETSC
    \addplot[fill=baseYellow!70] coordinates {(CNN, 0.67)}; % Robust DAA

    \end{groupplot}

    % Add a common legend at the bottom
    \node[below=5pt of current bounding box.south, text width=.9\textwidth, align=center] {
        % RNN-based methods
        \small \textcolor{baseBlue!30}{$\blacksquare$}~DTC \quad
        \small \textcolor{baseBlue!40}{$\blacksquare$}~trajectory2vec \quad
        \small \textcolor{baseBlue!50}{$\blacksquare$}~TremBR \quad
        \small \textcolor{baseBlue!60}{$\blacksquare$}~GM-VSAE \quad
        \small \textcolor{baseBlue!70}{$\blacksquare$}~TrajODE \quad
        \small \textcolor{baseBlue!80}{$\blacksquare$}~t2vec \quad
        \small \textcolor{baseBlue!90}{$\blacksquare$}~TrajectorySim \quad
        % Transformer-based methods
        \small \textcolor{baseRed!30}{$\blacksquare$}~CTLE \quad
        \small \textcolor{baseRed!40}{$\blacksquare$}~Toast \quad
        \small \textcolor{baseRed!50}{$\blacksquare$}~PreCLN \quad
        \small \textcolor{baseRed!60}{$\blacksquare$}~TrajCL \quad
        \small \textcolor{baseRed!70}{$\blacksquare$}~START \quad
        \small \textcolor{baseRed!80}{$\blacksquare$}~LightPath \quad
        \small \textcolor{baseRed!90}{$\blacksquare$}~MMTEC \quad
        % CNN-based methods
        \small \textcolor{baseYellow!50}{$\blacksquare$}~CAETSC \quad
        \small \textcolor{baseYellow!70}{$\blacksquare$}~Robust DAA
    };
\end{tikzpicture}
}

==> plot/methods.tex <==
\definecolor{rootColor}{HTML}{5C2FC2}
\definecolor{layer1Color}{HTML}{5C88C4}
\definecolor{layer2Color}{HTML}{6FDCE3}
\definecolor{leafColor}{HTML}{FFFDB5}

\tikzset{
    basic/.style  = {draw, text width=2cm, drop shadow, font=\bfseries, rectangle},
    root/.style   = {basic, rounded corners=2pt, thin, align=center,
                     fill=rootColor!40, text width=1em,
                     anchor=center},
    onode/.style = {basic, thin, rounded corners=2pt, align=center, fill=layer1Color!80,text width=3cm,},
    o2node/.style = {basic, thin, rounded corners=2pt, align=center, fill=layer2Color,text width=3cm,},
    tnode/.style = {basic, thin, align=center, fill=leafColor, text width=3cm},
    edge from parent/.style={draw=black, edge from parent fork right}
}

\resizebox{1.0\linewidth}{!}{
\begin{forest} for tree={
    grow=east,
    growth parent anchor=east,
    parent anchor=east,
    child anchor=west,
    reversed,
    edge path={\noexpand\path[\forestoption{edge},->, >={latex}] 
         (!u.parent anchor) -- +(5pt,0pt) |- (.child anchor)
         \forestoption{edge label};}
}
[{\rotatebox{-90}{Pre-training of Trajectory Embeddings}}, root
    [word2vec-based\\{\vspace{.3em}\includegraphics[width=\linewidth]{figure/methods/word2vec.pdf}}, onode
        [FVTI~\cite{huang2021data}, tnode]
        [GCM~\cite{DBLP:journals/access/WangFSALWHC20}, tnode]
        [POI2Vec~\cite{feng2017poi2vec}, tnode]
        [TALE~\cite{wan2019learning,DBLP:journals/tkde/WanLGL22}, tnode]
    ]
    [Generative\\{\vspace{.3em}\includegraphics[width=\linewidth]{figure/methods/generative.pdf}}, onode
        [Masked Language Model-based\\{\vspace{.3em}\includegraphics[width=\linewidth]{figure/methods/MLM.pdf}}, o2node
            [CTLE~\cite{lin2021pre}, tnode]
            [Toast~\cite{DBLP:conf/cikm/ChenLCBLLCE21}, tnode]
        ]
        [Auto-encoding-based\\{\vspace{.3em}\includegraphics[width=\linewidth]{figure/methods/AE.pdf}}, o2node
            [DTC~\cite{DBLP:journals/tgis/WangLWWX0WWD22}, tnode]
            [trajectory2vec~\cite{yao2017trajectory}, tnode]
            [TremBR~\cite{fu2020trembr}, tnode]
            [LSTMAE~\cite{DBLP:journals/tiv/WangRZLZ20}, tnode]
            [CAETSC~\cite{liang2021unsupervised}, tnode]
        ]
        [Variational auto-encoding-based\\{\vspace{.3em}\includegraphics[width=\linewidth]{figure/methods/VAE.pdf}}, o2node
            [GM-VSAE~\cite{liu2020online}, tnode]
            [TrajODE~\cite{liang2021modeling}, tnode]
        ]
        [Denoising auto-encoding-based\\{\vspace{.3em}\includegraphics[width=\linewidth]{figure/methods/DAE.pdf}}, o2node
            [t2vec~\cite{li2018deep}, tnode]
            [Robust DAA~\cite{DBLP:conf/mdm/ZhangXJX0L19}, tnode]
            [TrajectorySim~\cite{DBLP:journals/www/ChenLZCS23}, tnode]
        ]
    ]
    [Contrastive\\{\vspace{.3em}\includegraphics[width=\linewidth]{figure/methods/contrastive.pdf}}, onode
        [PreCLN~\cite{yan2022precln}, tnode]
        [TrajCL~\cite{DBLP:conf/icde/Chang0LT23}, tnode]
        [START~\cite{DBLP:journals/corr/abs-2211-09510}, tnode]
        [LightPath~\cite{DBLP:conf/kdd/YangHGYJ23}, tnode]
        [MMTEC~\cite{lin2023pre}, tnode]
    ]
]
\end{forest}
}

==> plot/pretrainer-comparison.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
    \definecolor{baseBlue}{HTML}{00215E}
    \definecolor{baseRed}{HTML}{FC4100}
    \definecolor{baseYellow}{HTML}{FFC55A}

    \begin{groupplot}[
        group style={
            group size=\groupSize,
            horizontal sep=1cm,
            vertical sep=1.5cm
        },
        width=0.5\textwidth,
        height=0.3\textwidth,
        ybar=2pt,
        ylabel style={align=center},
        xlabel style={align=center},
        xtick=\empty,
        symbolic x coords={Contrastive, Generative, Hybrid},
        enlarge x limits=\enlargeX,
    ]

    % Chengdu Destination Prediction (Acc@1)
    \nextgroupplot[
        title={\small Chengdu: Destination Prediction Acc@1 (\%)},
        bar width=\barWidth,
        ymin=0,ymax=55,
    ]
    % Contrastive methods
    \addplot[fill=baseBlue!30] coordinates {(Contrastive, 12.48)}; % PreCLN
    \addplot[fill=baseBlue!50] coordinates {(Contrastive, 48.73)}; % TrajCL 
    \addplot[fill=baseBlue!70] coordinates {(Contrastive, 38.44)}; % MMTEC
    % Generative methods
    \addplot[fill=baseRed!10] coordinates {(Generative, 18.93)}; % CTLE
    \addplot[fill=baseRed!20] coordinates {(Generative, 6.56)}; % DTC
    \addplot[fill=baseRed!30] coordinates {(Generative, 26.57)}; % trajectory2vec
    \addplot[fill=baseRed!40] coordinates {(Generative, 22.44)}; % TremBR
    \addplot[fill=baseRed!50] coordinates {(Generative, 18.55)}; % CAETSC
    \addplot[fill=baseRed!60] coordinates {(Generative, 31.85)}; % GM-VSAE
    \addplot[fill=baseRed!70] coordinates {(Generative, 31.10)}; % TrajODE
    \addplot[fill=baseRed!80] coordinates {(Generative, 54.47)}; % t2vec
    \addplot[fill=baseRed!90] coordinates {(Generative, 5.84)}; % Robust DAA
    \addplot[fill=baseRed!100] coordinates {(Generative, 30.42)}; % TrajectorySim
    % Hybrid methods
    \addplot[fill=baseYellow!30] coordinates {(Hybrid, 20.81)}; % Toast
    \addplot[fill=baseYellow!50] coordinates {(Hybrid, 47.21)}; % START
    \addplot[fill=baseYellow!70] coordinates {(Hybrid, 51.00)}; % LightPath

    % Porto Destination Prediction (Acc@1)
    \nextgroupplot[
        title={\small Porto: Destination Prediction Acc@1 (\%)},
        bar width=\barWidth,
        ymin=0,ymax=38,
    ]
    % Contrastive methods
    \addplot[fill=baseBlue!30] coordinates {(Contrastive, 9.58)};
    \addplot[fill=baseBlue!50] coordinates {(Contrastive, 29.59)};
    \addplot[fill=baseBlue!70] coordinates {(Contrastive, 14.98)};
    % Generative methods
    \addplot[fill=baseRed!10] coordinates {(Generative, 10.56)};
    \addplot[fill=baseRed!20] coordinates {(Generative, 4.02)};
    \addplot[fill=baseRed!30] coordinates {(Generative, 8.25)};
    \addplot[fill=baseRed!40] coordinates {(Generative, 4.89)};
    \addplot[fill=baseRed!50] coordinates {(Generative, 15.99)};
    \addplot[fill=baseRed!60] coordinates {(Generative, 24.43)};
    \addplot[fill=baseRed!70] coordinates {(Generative, 36.74)};  % TrajODE
    \addplot[fill=baseRed!80] coordinates {(Generative, 37.81)};
    \addplot[fill=baseRed!90] coordinates {(Generative, 4.88)};
    \addplot[fill=baseRed!100] coordinates {(Generative, 19.42)};
    % Hybrid methods
    \addplot[fill=baseYellow!30] coordinates {(Hybrid, 19.21)};
    \addplot[fill=baseYellow!50] coordinates {(Hybrid, 28.92)};
    \addplot[fill=baseYellow!70] coordinates {(Hybrid, 31.48)};

    % Chengdu Arrival Time Estimation (MAE)
    \nextgroupplot[
        title={\small Chengdu: Arrival Time Estimation MAE (minutes)},
        bar width=\barWidth,
        ymin=0,ymax=4.5,
    ]
    % Contrastive methods
    \addplot[fill=baseBlue!30] coordinates {(Contrastive, 0.329)}; % PreCLN
    \addplot[fill=baseBlue!50] coordinates {(Contrastive, 0.263)}; % TrajCL
    \addplot[fill=baseBlue!70] coordinates {(Contrastive, 0.316)}; % MMTEC
    % Generative methods
    \addplot[fill=baseRed!10] coordinates {(Generative, 0.941)}; % CTLE
    \addplot[fill=baseRed!20] coordinates {(Generative, 1.732)}; % DTC
    \addplot[fill=baseRed!30] coordinates {(Generative, 0.093)}; % trajectory2vec
    \addplot[fill=baseRed!40] coordinates {(Generative, 0.147)}; % TremBR
    \addplot[fill=baseRed!50] coordinates {(Generative, 0.423)}; % CAETSC
    \addplot[fill=baseRed!60] coordinates {(Generative, 0.225)}; % GM-VSAE
    \addplot[fill=baseRed!70] coordinates {(Generative, 0.774)}; % TrajODE
    \addplot[fill=baseRed!80] coordinates {(Generative, 0.361)}; % t2vec
    \addplot[fill=baseRed!90] coordinates {(Generative, 4.420)}; % Robust DAA
    \addplot[fill=baseRed!100] coordinates {(Generative, 0.164)}; % TrajectorySim
    % Hybrid methods
    \addplot[fill=baseYellow!30] coordinates {(Hybrid, 0.892)}; % Toast
    \addplot[fill=baseYellow!50] coordinates {(Hybrid, 0.306)}; % START
    \addplot[fill=baseYellow!70] coordinates {(Hybrid, 0.284)}; % LightPath

    % Porto Arrival Time Estimation (MAE)
    \nextgroupplot[
        title={\small Porto: Arrival Time Estimation MAE (minutes)},
        bar width=\barWidth,
        ymin=0,ymax=3.25,
    ]
    % Contrastive methods
    \addplot[fill=baseBlue!30] coordinates {(Contrastive, 0.749)}; % PreCLN
    \addplot[fill=baseBlue!50] coordinates {(Contrastive, 0.925)}; % TrajCL
    \addplot[fill=baseBlue!70] coordinates {(Contrastive, 0.577)}; % MMTEC
    % Generative methods
    \addplot[fill=baseRed!10] coordinates {(Generative, 0.923)}; % CTLE
    \addplot[fill=baseRed!20] coordinates {(Generative, 3.211)}; % DTC
    \addplot[fill=baseRed!30] coordinates {(Generative, 0.406)}; % trajectory2vec
    \addplot[fill=baseRed!40] coordinates {(Generative, 0.970)}; % TremBR
    \addplot[fill=baseRed!50] coordinates {(Generative, 1.337)}; % CAETSC
    \addplot[fill=baseRed!60] coordinates {(Generative, 1.089)}; % GM-VSAE
    \addplot[fill=baseRed!70] coordinates {(Generative, 2.733)}; % TrajODE
    \addplot[fill=baseRed!80] coordinates {(Generative, 1.227)}; % t2vec
    \addplot[fill=baseRed!90] coordinates {(Generative, 2.782)}; % Robust DAA
    \addplot[fill=baseRed!100] coordinates {(Generative, 0.664)}; % TrajectorySim
    % Hybrid methods
    \addplot[fill=baseYellow!30] coordinates {(Hybrid, 1.245)}; % Toast
    \addplot[fill=baseYellow!50] coordinates {(Hybrid, 0.440)}; % START
    \addplot[fill=baseYellow!70] coordinates {(Hybrid, 0.414)}; % LightPath

    % Chengdu Classification (Acc@1)
    \nextgroupplot[
        title={\small Chengdu: Classification Acc@1 (\%)},
        bar width=\barWidth,
        ymin=0,ymax=12.1,
    ]
    % Contrastive methods
    \addplot[fill=baseBlue!30] coordinates {(Contrastive, 11.54)};
    \addplot[fill=baseBlue!50] coordinates {(Contrastive, 1.66)};
    \addplot[fill=baseBlue!70] coordinates {(Contrastive, 8.27)};
    % Generative methods
    \addplot[fill=baseRed!10] coordinates {(Generative, 1.71)};
    \addplot[fill=baseRed!20] coordinates {(Generative, 0.03)};
    \addplot[fill=baseRed!30] coordinates {(Generative, 1.22)};
    \addplot[fill=baseRed!40] coordinates {(Generative, 11.17)};
    \addplot[fill=baseRed!50] coordinates {(Generative, 0.55)};
    \addplot[fill=baseRed!60] coordinates {(Generative, 11.96)};
    \addplot[fill=baseRed!70] coordinates {(Generative, 1.08)};  % TrajODE
    \addplot[fill=baseRed!80] coordinates {(Generative, 9.67)};
    \addplot[fill=baseRed!90] coordinates {(Generative, 0.03)};
    \addplot[fill=baseRed!100] coordinates {(Generative, 8.60)};
    % Hybrid methods
    \addplot[fill=baseYellow!30] coordinates {(Hybrid, 1.63)};
    \addplot[fill=baseYellow!50] coordinates {(Hybrid, 11.63)};
    \addplot[fill=baseYellow!70] coordinates {(Hybrid, 2.18)};

    % Porto Classification (Acc@1)
    \nextgroupplot[
        title={\small Porto: Classification Acc@1 (\%)},
        bar width=\barWidth,
        ymin=0,ymax=5.5,
    ]
    % Contrastive methods
    \addplot[fill=baseBlue!30] coordinates {(Contrastive, 4.48)};
    \addplot[fill=baseBlue!50] coordinates {(Contrastive, 1.30)};
    \addplot[fill=baseBlue!70] coordinates {(Contrastive, 3.95)};
    % Generative methods
    \addplot[fill=baseRed!10] coordinates {(Generative, 1.50)};
    \addplot[fill=baseRed!20] coordinates {(Generative, 0.48)};
    \addplot[fill=baseRed!30] coordinates {(Generative, 0.92)};
    \addplot[fill=baseRed!40] coordinates {(Generative, 4.89)};
    \addplot[fill=baseRed!50] coordinates {(Generative, 1.31)};
    \addplot[fill=baseRed!60] coordinates {(Generative, 4.88)};
    \addplot[fill=baseRed!70] coordinates {(Generative, 1.43)};  % TrajODE
    \addplot[fill=baseRed!80] coordinates {(Generative, 5.39)};
    \addplot[fill=baseRed!90] coordinates {(Generative, 0.84)};
    \addplot[fill=baseRed!100] coordinates {(Generative, 2.55)};
    % Hybrid methods
    \addplot[fill=baseYellow!30] coordinates {(Hybrid, 1.50)};
    \addplot[fill=baseYellow!50] coordinates {(Hybrid, 4.52)};
    \addplot[fill=baseYellow!70] coordinates {(Hybrid, 4.76)};

    \end{groupplot}

    % Add a common legend at the bottom
    \node[below=5pt of current bounding box.south, text width=.9\textwidth, align=center] {
        \small \textcolor{baseBlue!30}{$\blacksquare$}~PreCLN \quad
        \small \textcolor{baseBlue!50}{$\blacksquare$}~TrajCL \quad
        \small \textcolor{baseBlue!70}{$\blacksquare$}~MMTEC \quad
        \small \textcolor{baseRed!10}{$\blacksquare$}~CTLE \quad
        \small \textcolor{baseRed!20}{$\blacksquare$}~DTC \quad
        \small \textcolor{baseRed!30}{$\blacksquare$}~trajectory2vec \quad
        \small \textcolor{baseRed!40}{$\blacksquare$}~TremBR \quad
        \small \textcolor{baseRed!50}{$\blacksquare$}~CAETSC \quad
        \small \textcolor{baseRed!60}{$\blacksquare$}~GM-VSAE \quad
        \small \textcolor{baseRed!70}{$\blacksquare$}~TrajODE \quad
        \small \textcolor{baseRed!80}{$\blacksquare$}~t2vec \quad
        \small \textcolor{baseRed!90}{$\blacksquare$}~Robust DAA \quad
        \small \textcolor{baseRed!100}{$\blacksquare$}~TrajectorySim \quad
        \small \textcolor{baseYellow!30}{$\blacksquare$}~Toast \quad
        \small \textcolor{baseYellow!50}{$\blacksquare$}~START \quad
        \small \textcolor{baseYellow!70}{$\blacksquare$}~LightPath
    };
\end{tikzpicture}
}

==> plot/radar-classification.tex <==
\pgfplotsset{
    radar legend/.style={
        at={(0.5,-0.1)},
        anchor=north,
        legend columns=3,
        /tikz/align=center,
    },
    radar/.style={
        scale=\radarScale,
        title style={at={(0.5,1.2)}},
        legend style={radar legend},
        draw=gray!50,
        line width=0.5pt,
    }
}

% Define the radar plot command
\newcommand{\radarplot}[5]{
    \begin{polaraxis}[
        radar,
        title={\fontsize{8pt}{10pt}\selectfont #1},
        xtick={0,120,240},
        xticklabels={,,},
        xtick style={draw=none},
        ytick={0,2,4,6.5},
        yticklabel style={font=\tiny, rotate=90},
        ymin=0,
        ymax=6.5,
        grid=major,
        ]
        
        % Plot the three strategies with explicit values
        \addplot[#5, mark=*, thick, fill opacity=0.2, fill=#5] coordinates {
            (0,#2)  % wo finetune
            (120,#3)  % wo pretrain
            (240,#4)  % full
            (360,#2)  % close the loop
        };
    \end{polaraxis}
}

\newcommand{\radarplotWithLegend}[5]{
    \begin{polaraxis}[
        radar,
        title={\fontsize{8pt}{10pt}\selectfont #1},
        xtick={0,120,240},
        xticklabels={wof., wop., full},
        xtick style={font=\scriptsize, anchor=center},
        xticklabel style={font=\scriptsize, anchor=center, inner sep=0pt}, % Moved labels inward
        ytick={0,2,4,6.5},
        yticklabel style={font=\tiny, rotate=90},
        ymin=0,
        ymax=6.5,
        grid=major,
        ]
        
        % Plot the three strategies with explicit values
        \addplot[#5, mark=*, thick, fill opacity=0.2, fill=#5] coordinates {
            (0,#2)  % wo finetune
            (120,#3)  % wo pretrain
            (240,#4)  % full
            (360,#2)  % close the loop
        };
    \end{polaraxis}
}

% Define a special radar plot for legend
\newcommand{\legendradar}{
    \begin{polaraxis}[
        radar,
        title={\fontsize{8pt}{10pt}\selectfont Legend},
        xtick={0,120,240},
        xticklabels={wof., wop., full},
        xtick style={font=\scriptsize, anchor=center},
        xticklabel style={font=\scriptsize, anchor=center, inner sep=0pt}, % Moved labels inward
        ytick=\empty,
        ymin=0,
        ymax=6,
        grid=major,
        ]
        \addplot[white, mark=none] coordinates {
            (0,0)(120,0)(240,0)(360,0)
        };
    \end{polaraxis}
}

\definecolor{baseRow1}{HTML}{3C0753}
\definecolor{baseRow2}{HTML}{5D0E41}

\begin{tikzpicture}
% Define the layout with reduced spacing
\matrix[column sep=-.05cm, row sep=0cm] {
    % \legendradar & 
    \radarplotWithLegend{FVTI}{1.09}{1.16}{1.37}{baseRow1!55} & 
    \radarplot{GCM}{5.07}{4.94}{5.18}{baseRow1!60} & 
    \radarplot{POI2Vec}{3.74}{3.68}{4.56}{baseRow1!65} & 
    \radarplot{TALE}{3.51}{4.32}{4.13}{baseRow1!70} & 
    \radarplot{CTLE}{1.50}{1.34}{1.63}{baseRow1!75} &
    \radarplot{Toast}{1.50}{1.44}{1.56}{baseRow1!80} & 
    \radarplot{DTC}{0.48}{5.42}{4.62}{baseRow1!85} &
    \radarplot{trajectory2vec}{0.92}{1.04}{1.16}{baseRow1!90} &
    \radarplot{TremBR}{4.89}{6.04}{5.65}{baseRow1!95} & 
    \radarplot{CAETSC}{1.31}{3.48}{2.77}{baseRow1!100} & \\

    \radarplot{GM-VSAE}{4.88}{5.69}{5.72}{baseRow2!55} & 
    \radarplot{TrajODE}{1.43}{1.66}{1.58}{baseRow2!60} & 
    \radarplot{t2vec}{5.39}{5.36}{5.74}{baseRow2!65} & 
    \radarplot{Robust DAA}{0.84}{0.67}{0.98}{baseRow2!70} & 
    \radarplot{TrajectorySim}{2.55}{2.79}{3.02}{baseRow2!75} &
    \radarplot{PreCLN}{4.48}{2.06}{1.96}{baseRow2!80} &
    \radarplot{TrajCL}{1.30}{1.32}{1.34}{baseRow2!85} & 
    \radarplot{START}{4.52}{6.18}{6.34}{baseRow2!90} & 
    \radarplot{LightPath}{4.76}{1.04}{0.98}{baseRow2!95} & 
    \radarplot{MMTEC}{3.95}{1.63}{1.34}{baseRow2!100} & \\
};
\end{tikzpicture}

==> plot/radar-destination.tex <==
\pgfplotsset{
    radar legend/.style={
        at={(0.5,-0.1)},
        anchor=north,
        legend columns=3,
        /tikz/align=center,
    },
    radar/.style={
        scale=\radarScale,
        title style={at={(0.5,1.2)}},
        legend style={radar legend},
        draw=gray!50,
        line width=0.5pt,
    }
}

\newcommand{\radarplotWithLegend}[5]{
    \begin{polaraxis}[
        radar,
        title={\fontsize{8pt}{10pt}\selectfont #1},
        xtick={0,120,240},
        xticklabels={wof., wop., full},
        xtick style={font=\scriptsize, anchor=center},
        xticklabel style={font=\scriptsize, anchor=center, inner sep=0pt}, % Moved labels inward
        ytick={0,20,40,60},
        yticklabel style={font=\tiny, rotate=90},
        ymin=0,
        ymax=60,
        grid=major,
        ]
        
        % Plot the three strategies with explicit values
        \addplot[#5, mark=*, thick, fill opacity=0.2, fill=#5] coordinates {
            (0,#2)  % wo finetune
            (120,#3)  % wo pretrain
            (240,#4)  % full
            (360,#2)  % close the loop
        };
    \end{polaraxis}
}

% Define the radar plot command
\newcommand{\radarplot}[5]{
    \begin{polaraxis}[
        radar,
        title={\fontsize{8pt}{10pt}\selectfont #1},
        xtick={0,120,240},
        xticklabels={,,},
        xtick style={draw=none},
        ytick={0,20,40,60},
        yticklabel style={font=\tiny, rotate=90},
        ymin=0,
        ymax=60,
        grid=major,
        ]
        
        % Plot the three strategies with explicit values
        \addplot[#5, mark=*, thick, fill opacity=0.2, fill=#5] coordinates {
            (0,#2)  % wo finetune
            (120,#3)  % wo pretrain
            (240,#4)  % full
            (360,#2)  % close the loop
        };
    \end{polaraxis}
}

% Define a special radar plot for legend
\newcommand{\legendradar}{
    \begin{polaraxis}[
        radar,
        title={\fontsize{8pt}{10pt}\selectfont Legend},
        xtick={0,120,240},
        xticklabels={wof., wop., full},
        xtick style={font=\scriptsize, anchor=center},
        xticklabel style={font=\scriptsize, anchor=center, inner sep=0pt}, % Moved labels inward
        ytick=\empty,
        ymin=0,
        ymax=60,
        grid=major,
        ]
        \addplot[white, mark=none] coordinates {
            (0,0)(120,0)(240,0)(360,0)
        };
    \end{polaraxis}
}

\definecolor{baseRow1}{HTML}{3282B8}
\definecolor{baseRow2}{HTML}{0F4C75}

\begin{tikzpicture}
% Define the layout with reduced spacing
\matrix[column sep=-.05cm, row sep=0cm] {
    \radarplotWithLegend{FVTI}{5.89}{13.20}{13.35}{baseRow1!55} & 
    \radarplot{GCM}{53.73}{54.64}{54.88}{baseRow1!60} & 
    \radarplot{POI2Vec}{30.22}{25.97}{47.21}{baseRow1!65} & 
    \radarplot{TALE}{30.35}{26.10}{47.88}{baseRow1!70} & 
    \radarplot{CTLE}{18.93}{26.43}{35.20}{baseRow1!75} &
    \radarplot{Toast}{20.81}{27.42}{37.02}{baseRow1!80} & 
    \radarplot{DTC}{6.56}{55.43}{54.69}{baseRow1!85} &
    \radarplot{trajectory2vec}{26.57}{29.35}{36.25}{baseRow1!90} &
    \radarplot{TremBR}{22.44}{57.86}{56.09}{baseRow1!95} & 
    \radarplot{CAETSC}{18.55}{24.38}{16.71}{baseRow1!100} & \\

    \radarplot{GM-VSAE}{31.85}{38.96}{39.25}{baseRow2!55} & 
    \radarplot{TrajODE}{31.10}{39.07}{57.79}{baseRow2!60} & 
    \radarplot{t2vec}{54.47}{55.67}{55.63}{baseRow2!65} & 
    \radarplot{Robust DAA}{5.84}{8.13}{5.84}{baseRow2!70} & 
    \radarplot{TrajectorySim}{30.42}{34.22}{33.48}{baseRow2!75} &
    \radarplot{PreCLN}{12.48}{53.06}{48.45}{baseRow2!80} &
    \radarplot{TrajCL}{48.73}{53.23}{53.65}{baseRow2!85} & 
    \radarplot{START}{47.21}{55.14}{55.28}{baseRow2!90} & 
    \radarplot{LightPath}{51.00}{50.17}{55.99}{baseRow2!95} & 
    \radarplot{MMTEC}{38.44}{58.38}{58.04}{baseRow2!100} & \\
};
\end{tikzpicture}
